A Fully Open-source Implementation of an Analog 8-PAM Demapper for High-speed Communications

Spectrally-efficient communication systems rely on the use of multi-level modulation formats. At the receiver side, a demodulator is often used to extract soft information about the transmitted bits. Such a demodulator is typically implemented in the digital domain. However, analog implementations of such demodulators are also possible. In this paper, we design and simulate an analog 8-ary pulse-amplitude modulation (8-PAM) demapper in IHP SG13G2 SiGe BiCMOS technology. We generalize and improve a design available in the literature for 4-PAM. A fully MOSFET-based 8-PAM design is proposed. Our simulations and design are completely based on open-source IC design tools. Our results show an energy efficiency of 0.33 pJ/bit for a data rate of 1Gbit/s.

==> figures/AIR_percent.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}

\begin{tikzpicture}

\begin{axis}[
    width=1.05\columnwidth,
    height=5.5cm,
    xlabel={SNR [$\si{\decibel}$]},
    ylabel={Rate penalty [$\si{\percent}$]},
    % ylabel style = {yshift=-3ex},
    ymin=0, ymax=20,
    xmin=-10, xmax=20,
    xticklabel style={/pgf/number format/fixed, font=\footnotesize},
    yticklabel style={font=\footnotesize},
    grid=both,
    thick,
        legend style={
      font=\footnotesize},
    legend pos=north east,
    ylabel style={yshift=-1ex,font=\small},
    xlabel style={yshift=1ex,font=\small},
    legend cell align=left
]

% ML
\addplot [color=Cgreen, 
very thick,
mark=square*,
mark options={solid, fill=white},
every mark/.append style={scale=1.1},
mark repeat=2
]
table [x = gamma_SNR_dB, y = AIR_percent] {figures/ML_AIR_percentnew.txt};\addlegendentry{Digital Max-Log};


% Analog 30uA (solid line)
\addplot [color=Cred, solid,
very thick,
mark=*,
mark options={solid, fill=white},
every mark/.append style={scale=1.2},
mark repeat=2
]
table [x = gamma_SNR_dB, y = AIR_percent] {figures/30u_AIR_percent_every3.txt};\addlegendentry{Analog BJT};

% ZC
\addplot [color=Cblue, 
very thick,
mark=diamond*,
mark options={solid, fill=white},
every mark/.append style={scale=1.3},
mark repeat=2
]
table [x = gamma_SNR_dB, y = AIR_percent] {figures/10u_AIR_MOS_every3.txt};\addlegendentry{Analog MOSFET};

\end{axis}
%\draw[red, dashed, thick] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}%

==> figures/BJTMOSsweep.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}


\begin{tikzpicture}
\begin{axis}[
    width=5cm, height=3cm,
    axis x line=middle,
    axis y line=middle,
    axis line style={-{Latex[length=3pt,width=3pt]}, thick},
    xmin=0.25, xmax=0.45,
    xtick={0.32},
    xticklabels={$V_\text{ref}$},
    ytick=\empty,
    % legend pos=south east,
    legend style={ fill=none,
        font=\footnotesize,
        at={(1,0.7)},
        legend cell align=left
    },
    xlabel={$V_\text{in}$},
    ylabel={$V_\text{out}$},
    xlabel style={at={(axis description cs:1,0)}, anchor=north east},
    ylabel style={at={(axis description cs:0,0.95)}, anchor=south},
]

{\addplot [color=Cred, 
very thick, 
mark=none
]
table [x = vin, y = bjt, col sep=space] {figures/BJTMOSsweep.txt};
}\addlegendentry{BJT \cite{seguin_2004}};

{\addplot [color=Cblue, 
very thick, 
mark=none
]
table [x = vin, y = mos, col sep=space] {figures/BJTMOSsweep.txt};
}\addlegendentry{MOSFET};

\addplot [dashed, very thick] coordinates {(0.32,1.59) (0.32,1.6)};



\end{axis}
\end{tikzpicture}


==> figures/BJTMOSsweep2.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}


\begin{tikzpicture}
\begin{axis}[
    width=5cm, height=3cm,
    axis x line=middle,
    axis y line=middle,
    axis line style={-{Latex[length=3pt,width=3pt]}, thick},
    xmin=0.2, xmax=0.4,
    xtick={0.32},
    xticklabels={$V_\text{ref}$},
    ytick=\empty,
    legend pos=south west,
    legend style={ fill=none,
        font=\footnotesize
    },
    xlabel={$V_\text{in}$},
    ylabel={$V_\text{out}$},
    xlabel style={at={(axis description cs:1,0)}, anchor=north},
    ylabel style={at={(axis description cs:0,0.95)}, anchor=south},
]

{\addplot [color=Cblue, 
very thick, 
mark=none
]
table [x = vin, y = bjt, col sep=space] {figures/BJTMOSsweep2.txt};
}\addlegendentry{BJT};

{\addplot [color=Cred, 
very thick, 
mark=none
]
table [x = vin, y = mos, col sep=space] {figures/BJTMOSsweep2.txt};
}\addlegendentry{MOS};

\addplot [dashed, very thick] coordinates {(0.32,1.59) (0.32,1.6)};



\end{axis}
\end{tikzpicture}


==> figures/bervsfreq.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}

\begin{tikzpicture}
\begin{axis}[
    width=1.02\columnwidth,
    height=5.5cm,
    xlabel={Symbol Rate [\si[per-mode=symbol]{Msamples\per\second}]},
    ylabel={BER [-]},
    ymode=log,
    ymin=5e-2, ymax=1,
    xmin=150, xmax=350,
    xtick={150,200,250,300,350},
    %xticklabel style={/pgf/number format/fixed},
    xticklabel style={/pgf/number format/fixed, font=\footnotesize},
    yticklabel style={font=\footnotesize},
    grid=both,
    thick,
    clip=false, %allow points outside
    legend style={
      font=\footnotesize,
      at={(0.25,0.7)},
      anchor=south,
      legend columns=1,
      column sep=5pt,
      nodes={inner sep=0pt},
      row sep=3pt,
      legend cell align=left,
    },
    ylabel style={yshift=-1.5ex,font=\small},
    xlabel style={yshift=1ex,font=\small},
]


\addplot [
    color=black,
    very thick
]
coordinates {
    (150,0.0662)
    (350, 0.0662)
};
\addlegendentry{BER (Digital)}

\addplot [
    color=Cred,
    very thick,
    mark=*,
    mark options={fill=white},
]
coordinates {
    % (150,0.0668)
    % (200,0.0744)
    % (250,0.0845)
    % (300,0.0855)
    % (350,0.1047)
    (150,0.0687)
    (200,0.0744)
    (250,0.0834)
    (300,0.0838)
    (350,0.1020)
};
\addlegendentry{Analog BJT}


\addplot [
    color=Cblue,
    very thick,
    mark=square*,
    mark options={solid, fill=white},
]
coordinates {
    (150,0.0686) % (0.0684+0.0688+0.0632)
    (200,0.0649) % (0.0636+0.0620+0.0688+0.0652)
    (250,0.06536) % (0.0648+0.0640+0.0632+0.0592+0.0632+0.0656+0.0632+0.0700+0.0644+0.0760)
    (300,0.0696) % (0.0700+0.0704+0.0676+0.0704)
    (350,0.0684) % (0.0612+0.0704+0.0744+0.0676)
};
\addlegendentry{Analog MOSFET}

\addplot [
    color=black,
    very thick
]
coordinates {
    (150,0.1322)
    (350, 0.1322)
};


\addplot [
    color=black,
    very thick
]
coordinates {
    (150,0.2586)
    (350, 0.2586)
};

% \addplot [
%     color=Cblue,
%     very thick,
%     mark=*,
%     mark options={fill=white},
% ]
% coordinates {
%     (20,0.0664)
%     (30,0.0644)
%     (40,0.0671)
%     (50,0.0667)
%     (100,0.0677)
%     (150,0.0795)
%     (200,0.0890)
%     (250,0.1055)
%     (300,0.1190)
%     (350,0.1555)
% };
% \addlegendentry{30\si{\micro\ampere} per cell}

% \addplot [
%     color=Cred,
%     very thick,
%     mark=*,
%     mark options={fill=white},
% ]
% coordinates {
%     (150,0.0686)
%     (200,0.0762)
%     (250,0.087)
%     (300,0.0893)
%     (350,0.1275)
% };
% \addlegendentry{50\si{\micro\ampere} per cell}

% BJT k=2
\addplot [
    color=Cred,
    very thick,
    mark=*,
    mark options={solid, fill=white},
]
coordinates {
    (150,0.1337)
    (200,0.1354)
    (250,0.1493)
    (300,0.1597)
    (350,0.1622)
};

% \addplot [
%     color=Corange,
%     very thick,
%     mark=*,
%     mark options={fill=white},
% ]
% coordinates {
%     (150,0.0687)
%     (200,0.0744)
%     (250,0.0834)
%     (300,0.0838)
%     (350,0.1020)
% };
% \addlegendentry{100\si{\micro\ampere} per cell}
% BJT k=3
\addplot [
    color=Cred,
    very thick,
    mark=*,
    mark options={solid, fill=white},
]
coordinates {
    (150,0.2528) 
    (200,0.2567) 
    (250,0.2554) 
    (300,0.2658) 
    (350,0.2690) 
};

% MOSFET k=2
\addplot [
    color=Cblue,
    very thick,
    mark=square*,
    mark options={solid, fill=white},
]
coordinates {
    (150,0.1196)
    (200,0.1412)
    (250,0.1344)
    (300,0.1385)
    (350,0.1388) % 0.1328,0.1448
};
% MOS k=3
\addplot [
    color=Cblue,
    very thick,
    mark=square*,
    mark options={solid, fill=white},
]
coordinates {
    (150,0.2576)
    (200,0.2592)
    (250,0.2572)
    (300,0.2521)
    (350,0.2524)
};

\draw [black, very thick] (axis cs:225,0.2572) ellipse (0.1cm and 0.3cm) node[right, font=\footnotesize, text=black, xshift=0.1cm, yshift=7pt] {$k=3$};

\draw [black, very thick] (axis cs:275,0.15) ellipse (0.1cm and 0.3cm) node[right, font=\footnotesize, text=black, xshift=0.05cm, yshift=8pt] {$k=2$};

\draw [black, very thick] (axis cs:215,0.075) ellipse (0.1cm and 0.3cm) node[right, font=\footnotesize, text=black, xshift=0.1cm, yshift=8pt] {$k=1$};


\end{axis}
%\draw[red, dashed, thick] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> figures/cells.tikz <==
\begin{tikzpicture}
	% Paths, nodes and wires:
	\node[shape=rectangle, fill={rgb,255:red,255;green,255;blue,255}, draw, minimum width=1.986cm, minimum height=0.986cm] at (7, 6.5){};
	\draw (6, 6.65) -- (5.7, 6.65);
	\draw (8.3, 6.625) -- (8, 6.625);
	\draw (7, 7.5) -- (7, 7);
	\draw (7, 8) to[american resistor, /tikz/circuitikz/bipoles/length=0.840cm, l_={$R_\text{out}$}] (7, 9);
	\node[shape=rectangle, fill={rgb,255:red,255;green,255;blue,255}, draw, minimum width=1.986cm, minimum height=0.986cm] at (7.125, 6.375){};
	\draw (6.125, 6.525) -- (5.825, 6.525);
	\draw (8.425, 6.5) -- (8.125, 6.5);
	\draw (7.125, 7.375) -- (7.125, 6.875);
	\node[shape=rectangle, fill={rgb,255:red,255;green,255;blue,255}, draw, minimum width=1.986cm, minimum height=0.986cm] at (7.25, 6.25){};
	\draw (6.25, 6.4) -- (5.95, 6.4);
	\draw (8.55, 6.375) -- (8.25, 6.375);
	\draw (7.25, 7.25) -- (7.25, 6.75);
	\node[shape=rectangle, fill={rgb,255:red,255;green,255;blue,255}, draw, minimum width=1.986cm, minimum height=0.986cm](N1) at (7.375, 6.125){} node[anchor=center] at (N1.text){$\text{cells $+$ve}$};
	\draw (6.375, 6.275) -- (6.075, 6.275);
	\draw (8.675, 6.25) -- (8.375, 6.25);
	\draw (7.375, 7.125) -- (7.375, 6.625);
	\node[shape=rectangle, fill={rgb,255:red,255;green,255;blue,255}, draw, minimum width=1.986cm, minimum height=0.986cm] at (10.5, 6.5){};
	\draw (9.5, 6.65) -- (9.2, 6.65);
	\draw (11.8, 6.625) -- (11.5, 6.625);
	\draw (10.5, 7.5) -- (10.5, 7);
	\node[shape=rectangle, fill={rgb,255:red,255;green,255;blue,255}, draw, minimum width=1.986cm, minimum height=0.986cm] at (10.625, 6.375){};
	\draw (9.625, 6.525) -- (9.325, 6.525);
	\draw (11.925, 6.5) -- (11.625, 6.5);
	\draw (10.625, 7.375) -- (10.625, 6.875);
	\node[shape=rectangle, fill={rgb,255:red,255;green,255;blue,255}, draw, minimum width=1.986cm, minimum height=0.986cm] at (10.75, 6.25){};
	\draw (9.75, 6.4) -- (9.45, 6.4);
	\draw (12.05, 6.375) -- (11.75, 6.375);
	\draw (10.75, 7.25) -- (10.75, 6.75);
	\node[shape=rectangle, fill={rgb,255:red,255;green,255;blue,255}, draw, minimum width=1.986cm, minimum height=0.986cm](N2) at (10.875, 6.125){} node[anchor=center] at (N2.text){$\text{cells $-$ve}$};
	\draw (9.875, 6.275) -- (9.575, 6.275);
	\draw (12.175, 6.25) -- (11.875, 6.25);
	\draw (10.875, 7.125) -- (10.875, 6.625);
	\draw (10.5, 8) to[american resistor, /tikz/circuitikz/bipoles/length=0.840cm, l_={$R_\text{out}$}] (10.5, 9);
	\draw (7, 9) -- (7, 9.25) -| (10.5, 9);
	\draw (7, 8) -| (7, 7.5);
	\draw (10.5, 8) -| (10.5, 7.5);
	\draw (7, 7.375) -- (7.125, 7.375);
	\draw (7.125, 7.25) -- (7.25, 7.25);
	\draw (7.25, 7.125) -- (7.375, 7.125);
	\draw (10.5, 7.375) -- (10.625, 7.375);
	\draw (10.625, 7.25) -- (10.75, 7.25);
	\draw (10.75, 7.125) -- (10.875, 7.125);
	\node[ocirc] at (5.7, 6.65){};
	\node[ocirc] at (5.825, 6.525){};
	\node[ocirc] at (5.95, 6.4){};
	\node[ocirc] at (6.075, 6.275){};
	\node[ocirc] at (8.675, 6.25){};
	\node[ocirc] at (8.55, 6.375){};
	\node[ocirc] at (8.425, 6.5){};
	\node[ocirc] at (9.2, 6.65){};
	\node[ocirc] at (9.325, 6.525){};
	\node[ocirc] at (9.45, 6.4){};
	\node[ocirc] at (9.575, 6.275){};
	\node[ocirc] at (11.925, 6.5){};
	\node[ocirc] at (12.05, 6.375){};
	\node[ocirc] at (12.175, 6.25){};
	\node[rground, yscale=-1](N3) at (8.75, 9.25){} node[anchor=south] at (N3.south){$V_{DD}$};
	\draw (7, 7.75) -- (8.25, 7.75);
	\draw (9.25, 7.75) -- (10.5, 7.75);
	\node[ocirc](N4) at (8.25, 7.75){} node[anchor=south] at (N4.north){$\tiny +$};
	\node[ocirc](N5) at (9.25, 7.75){} node[anchor=south] at ([yshift=0.06cm]N5.north){$\tiny -$};
	\node[shape=rectangle, minimum width=0.715cm, minimum height=-0.035cm](N6) at (8.75, 7.75){} node[anchor=center] at (N6.text){$V_{\text{out}}$} node[anchor=north west, align=left, text width=0.327cm, inner sep=6pt] at (8.375, 7.75){};
\end{tikzpicture}

==> figures/circuit.tikz <==
\begin{tikzpicture}
	% Paths, nodes and wires:
	\node[shape=rectangle, fill=blockblue, fill opacity=0.4, draw, dash pattern={on 1.6pt off 1.6pt}, minimum width=6.736cm, minimum height=1.486cm] at (7.875, 2.75){};
	\node[shape=rectangle, fill=blockred, fill opacity=0.4, draw, dash pattern={on 1.6pt off 1.6pt}, minimum width=6.986cm, minimum height=1.486cm] at (6.75, 5.75){};
	\node[npn, xscale=-1](N1) at (4, 5.77){} node[anchor=east] at (N1.text){$Q1$};
	\node[npn](N2) at (6.5, 5.77){} node[anchor=west] at ([xshift=-0.25cm]N2.text){$Q2$};
	\draw (4, 6.67) -| (4, 8.21);
	\draw (6.5, 6.25) -| (6.5, 8.21);
	\node[pmos, arrowmos, nocircle](N3) at (4, 8.98){} node[anchor=west] at ([xshift=-0.42cm]N3.text){$P1$};
	\node[pmos, arrowmos, nocircle, xscale=-1](N4) at (6.5, 8.98){} node[anchor=east] at ([xshift=0.39cm]N4.text){$P2$};
	\draw (5.25, 10.21) to[american resistor, /tikz/circuitikz/bipoles/length=0.840cm, l_={$R_s$}] (4, 10.21);
	\draw (6.5, 10.21) to[american resistor, /tikz/circuitikz/bipoles/length=0.840cm, l_={$R_s$}] (5.25, 10.21);
	\node[npn, xscale=-1](N5) at (7.5, 5.77){} node[anchor=east] at ([xshift=0.25cm]N5.text){$Q3$};
	\node[npn](N6) at (9.571, 5.77){} node[anchor=west] at ([xshift=-0.23cm]N6.text){$Q4$};
	\draw (6.5, 7.25) -| (7.5, 6.54);
	\draw (7.5, 7) -| (8.26, 5.77);
	\draw (9.571, 6.54) -| (9.571, 8);
	\draw (5.25, 10.21) -| (5.25, 11.21);
	\node[ocirc, xscale=1.99, yscale=1.99](N7) at (8.034, 8.98){} node[anchor=south east] at ([xshift=0.12cm, yshift=-0.12cm]N7.north west){$V_\text{in}$};
	\draw (7.48, 8.98) -| (7.909, 8.985);
	\node[ocirc, xscale=-1.99, yscale=1.99](N8) at (2.466, 8.98){} node[anchor=south west] at ([xshift=-0.18cm, yshift=-0.18cm]N8.north west){$V_\text{ref}$};
	\draw (2.591, 8.98) -| (3.02, 8.985);
	\draw (4, 5) -| (4, 4.75);
	\draw (6.5, 5) -| (6.5, 4.75);
	\draw (7.5, 5) -| (7.5, 4.75);
	\node[rground, yscale=-1](N9) at (5.25, 12.75){} node[anchor=south] at (N9.south){$V_\text{DD}$};
	\node[pmos, arrowmos, nocircle, xscale=-1](N10) at (5.25, 11.98){} node[anchor=east] at (N10.text){$P3$};
	\node[pmos, arrowmos, nocircle](N11) at (7.75, 11.98){} node[anchor=west] at (N11.text){$P4$};
	\draw (7.75, 11.21) to[american current source, mirror, /tikz/circuitikz/bipoles/length=0.840cm, l={$I_{\text{bias}}$}] (7.75, 10.46);
	\draw (5.98, 11.98) -- (6.77, 11.98);
	\node[rground, xscale=-1, yscale=-1](N12) at (7.75, 12.75){} node[anchor=south] at (N12.south){$V_\text{DD}$};
	\node[ground, xscale=-1] at (7.75, 10.46){};
	\node[ground] at (7, 4.75){};
	\draw (4, 10.21) -- (4, 9.75);
	\draw (6.5, 10.21) -| (6.5, 9.75);
	\draw (8.34, 5.77) -- (8.731, 5.77);
	\draw (9.571, 5) -| (9.571, 4.75);
	\draw (4, 4.75) -- (9.571, 4.75);
	\draw (6.77, 11.98) |- (7.75, 11.21);
	\node[shape=rectangle, minimum width=0.465cm, minimum height=-0.035cm](N13) at (8.797, 7.732){} node[anchor=center] at (N13.text){$I_\text{out}=I_4$} node[anchor=north west, align=left, text width=0.077cm, inner sep=6pt] at (8.547, 7.732){};
	\draw[-latex] (4, 7.897) -| (4, 7.647);
	\draw[-latex] (6.5, 6.75) -| (6.5, 6.54);
	\draw[-latex] (6.5, 7.897) -| (6.5, 7.647);
	\draw[-latex] (7.5, 6.75) -| (7.5, 6.5);
	\draw[-latex] (9.571, 8) -| (9.571, 7.817);
	\node[shape=rectangle, minimum width=0.465cm, minimum height=0.362cm](N14) at (4.25, 7.699){} node[anchor=center] at (N14.text){$I_1$} node[anchor=north west, align=left, text width=0.077cm, inner sep=6pt] at (4, 7.897){};
	\node[shape=rectangle, minimum width=0.465cm, minimum height=0.362cm](N15) at (6.25, 7.699){} node[anchor=center] at (N15.text){$I_2$} node[anchor=north west, align=left, text width=0.077cm, inner sep=6pt] at (6, 7.897){};
	\node[shape=rectangle, minimum width=0.465cm, minimum height=0.362cm](N16) at (6.25, 6.699){} node[anchor=center] at (N16.text){$I_3$} node[anchor=north west, align=left, text width=0.077cm, inner sep=6pt] at (6, 6.897){};
	\node[shape=rectangle, minimum width=0.465cm, minimum height=0.362cm](N17) at (7.25, 6.699){} node[anchor=center] at (N17.text){$I_4$} node[anchor=north west, align=left, text width=0.077cm, inner sep=6pt] at (7, 6.897){};
	\draw (9.571, 8) to[american resistor, /tikz/circuitikz/bipoles/length=0.840cm, l={$R_\text{out}$}] (9.571, 9.25);
	\node[rground, xscale=-1, yscale=-1](N18) at (9.571, 9.25){} node[anchor=south] at (N18.south){$V_\text{DD}$};
	\node[ocirc, xscale=1.99, yscale=1.99](N19) at (10.125, 7){} node[anchor=south] at ([yshift=-0.06cm]N19.north west){$V_\text{out}$};
	\draw (9.571, 7) -| (10, 7.005);
	\draw (4.84, 5.77) -- (5.66, 5.77);
	\draw (9.34, 2.73) -- (9.731, 2.73);
	\draw (5.84, 2.73) -- (6.66, 2.73);
	\node[nmos, arrowmos](N20) at (7.64, 2.73){} node[anchor=west] at ([xshift=-0.42cm]N20.text){$N2$};
	\node[nmos, arrowmos](N21) at (10.711, 2.73){} node[anchor=west] at ([xshift=-0.23cm]N21.text){$N4$};
	\node[nmos, arrowmos, xscale=-1](N22) at (8.36, 2.73){} node[anchor=east] at ([xshift=0.44cm]N22.text){$N3$};
	\node[nmos, arrowmos, xscale=-1](N23) at (4.86, 2.73){} node[anchor=east] at ([xshift=0.38cm]N23.text){$N1$};
	\draw (5.75, 3.485) -- (5.75, 2.735);
	\draw (9.25, 3.477) -- (9.25, 2.727);
	\draw (4, 6.67) -| (4, 6.54);
	\draw (4.758, 5.773) |- (4, 7);
	\draw[dash pattern={on 1.6pt off 1.6pt}] (3.25, 5) -- (4.5, 3.5);
	\draw[dash pattern={on 1.6pt off 1.6pt}] (10.25, 5) -- (11.25, 3.5);
	\node[shape=rectangle, minimum width=4.215cm, minimum height=0.465cm] at (7.786, 3.847){} node[anchor=north west, align=left, text width=3.827cm, inner sep=6pt] at (5.661, 4.097){Proposed architecture:};

    \node[anchor=south west, xshift=-4cm, yshift=-3cm] (topplot) at (current bounding box.north east) {\input{figures/BJTMOSsweep.tikz}};

    % \node[below=0.5cm of topplot] (bottomplot) {\input{figures/BJTMOSsweep2.tikz}};

    % \node[above=-10pt of bottomplot] {\large b)};

    % \node[above=-10pt of topplot] {\large a)};
    
\end{tikzpicture}

==> figures/llr1.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}


\begin{tikzpicture}
\begin{axis}[
grid=both,
    width=1.07\columnwidth, height=4.5cm,
    axis x line=middle,
    axis y line=middle,
    axis line style={-{Latex[length=3pt,width=3pt]}, thick},
    xmin=0, xmax=0.64,
    xtick={0.04, 0.12, 0.20, 0.28},
    extra x ticks={0.36,0.44,0.52,0.60},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill,
        font=\scriptsize
    },
    extra x tick style={
        ticklabel style={anchor=south},
        major tick length=2pt,
    },
    enlargelimits=false,
    clip=false,
    legend columns=2,
    legend style={ fill=none,
        font=\footnotesize,
        fill=white,
        at={(0.65,0.67)},
        anchor=south
    },
    yticklabel style={font=\footnotesize},
    xlabel={$V_\text{in}$},
    ylabel={$L_1$},
    xlabel style={
        at={(axis description cs:1,0.5)},
        anchor=north east,
        font=\footnotesize
    },
    ytick={-15,-10,-5,5,10,15},
    yticklabels={\phantom{.}$-15$,$-10$,$-5$,$5$,$10$,$15$},% phantom to make plot size same as llr2 and llr3
    ylabel style={
        at={(axis description cs:0,1)},
        anchor= east,
        font=\footnotesize
    },
    axis background/.style={draw=black}
]



{\addplot [color=Cgray, 
thick,
mark=none, 
%mark=triangle*, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=100,
mark phase=40
]
table [x = r, y = LLR_k1_exact, col sep=space] {figures/LLR_results_with_qucs_r.txt};
}\addlegendentry{Digital Exact};

{\addplot [color=Cgreen, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=100,
mark phase=65
]
table [x = r, y = LLR_k1_ML, col sep=space] {figures/LLR_results_with_qucs_r.txt};
}\addlegendentry{Digital Max-Log};

% {\addplot [color=Cgreen, 
% thick, 
% mark=diamond*, 
% mark options={solid, fill=white},
% every mark/.append style={scale=1},
% mark repeat=101,
% mark phase=65
% ]
% table [x = r, y = LLR_k1_ZC, col sep=space] {figures/LLR_results_with_qucs_r.txt};
% }\addlegendentry{Zero-Crossing};

{\addplot [color=Cred, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=101,
mark phase=12
]
table [x = Vin, y = Vout, col sep=space] {figures/LLR_k1_qucs.txt};
}\addlegendentry{Analog BJT};

{\addplot [color=Cblue, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=101,
mark phase=12
]
table [x = Vin, y = Vout, col sep=space] {figures/LLR_MOS_k1.txt};
}\addlegendentry{Analog MOSFET};

% PAM-8 constellation points
\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.04,0)};
% \node[anchor=north, font=\small] at (axis cs:0.04,0) {111};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.12,0)};
% \node[anchor=north, font=\small] at (axis cs:0.12,0) {110};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.2,0)};
% \node[anchor=north, font=\small] at (axis cs:0.2,0) {100};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.28,0)};
% \node[anchor=north, font=\small] at (axis cs:0.28,0) {101};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.36,0)};
% \node[anchor=north, font=\small] at (axis cs:0.36,0) {001};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.44,0)};
% \node[anchor=north, font=\small] at (axis cs:0.44,0) {000};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.52,0)};
% \node[anchor=north, font=\small] at (axis cs:0.52,0) {010};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.6,0)};
% \node[anchor=north, font=\small] at (axis cs:0.6,0) {011};




\end{axis}

% \draw[red, dashed, thick] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}


==> figures/llr2.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}


\begin{tikzpicture}
\begin{axis}[
grid=both,
    width=1.07\columnwidth, height=4.5cm,
    axis x line=middle,
    axis y line=middle,
    axis line style={-{Latex[length=3pt,width=3pt]}, thick},
    xmin=0, xmax=0.64, ymin=-6.4,
    xtick={0.04, 0.12, 0.52, 0.60},
    extra x ticks = {0.20, 0.28, 0.36, 0.44},
    ytick={-4.5,-3,-1.5,1.5,3,4.5},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill,
        font=\scriptsize
    },
    extra x tick style={
        ticklabel style={anchor=south},
        major tick length=2pt,
    },
    yticklabel style={font=\footnotesize},
    enlargelimits=false,
    clip=false,
    xlabel={$V_\text{in}$},
    ylabel={$L_2$},
    xlabel style={
        at={(axis description cs:1,0.5)},
        anchor=south east,
        font=\footnotesize
    },
    ylabel style={
        at={(axis description cs:0,1)},
        anchor=east,
        font=\footnotesize
    },
    axis background/.style={draw=black}
]



{\addplot [color=Cgray, 
thick,
mark=none, 
%mark=triangle*, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=100,
mark phase=40
]
table [x = r, y = LLR_k2_exact, col sep=space] {figures/LLR_results_with_qucs_r.txt};
}

{\addplot [color=Cgreen, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=100,
mark phase=65
]
table [x = r, y = LLR_k2_ML, col sep=space] {figures/LLR_results_with_qucs_r.txt};
}

% {\addplot [color=Cgreen, 
% thick, 
% mark=diamond*, 
% mark options={solid, fill=white},
% every mark/.append style={scale=1},
% mark repeat=101,
% mark phase=65
% ]
% table [x = r, y = LLR_k2_ZC, col sep=space] {figures/LLR_results_with_qucs_r.txt};
% }

{\addplot [color=Cred, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=101,
mark phase=12
]
table [x = Vin, y = Vout, col sep=space] {figures/LLR_k2_qucs.txt};
}

{\addplot [color=Cblue, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=101,
mark phase=12
]
table [x = Vin, y = Vout, col sep=space] {figures/LLR_MOS_k2.txt};
}

% PAM-8 constellation points
\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.04,0)};
% \node[anchor=north, font=\small] at (axis cs:0.04,0) {111};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.12,0)};
% \node[anchor=north, font=\small] at (axis cs:0.12,0) {110};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.2,0)};
% \node[anchor=north, font=\small] at (axis cs:0.2,0) {100};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.28,0)};
% \node[anchor=north, font=\small] at (axis cs:0.28,0) {101};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.36,0)};
% \node[anchor=north, font=\small] at (axis cs:0.36,0) {001};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.44,0)};
% \node[anchor=north, font=\small] at (axis cs:0.44,0) {000};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.52,0)};
% \node[anchor=north, font=\small] at (axis cs:0.52,0) {010};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.6,0)};
% \node[anchor=north, font=\small] at (axis cs:0.6,0) {011};




\end{axis}
\end{tikzpicture}


==> figures/llr3.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}


\begin{tikzpicture}
\begin{axis}[
grid=both,
    width=1.07\columnwidth, height=4.5cm,
    axis x line=middle,
    axis y line=middle,
    axis line style={-{Latex[length=3pt,width=3pt]}, thick},
    xmin=0, xmax=0.64, ymin=-2.15,
    xtick={0.04, 0.28, 0.36, 0.60},
    extra x ticks = {0.12, 0.20, 0.44, 0.52},
    ytick={-1.5, -1,-0.5,0.5, 1, 1.5},
    yticklabel style={font=\footnotesize},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill,
        font=\scriptsize
    },
    extra x tick style={
        ticklabel style={anchor=south},
        major tick length=2pt,
    },
    enlargelimits=false,
    clip=false,
    xlabel={$V_\text{in}$},
    ylabel={$L_3$},
    xlabel style={
        at={(axis description cs:1,0.5)},
        anchor=south east,
        font=\footnotesize
    },
    ylabel style={
        at={(axis description cs:0,1)},
        anchor=east,
        font=\footnotesize
    },
    axis background/.style={draw=black}
]



{\addplot [color=Cgray, 
thick,
mark=none, 
%mark=triangle*, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=100,
mark phase=40
]
table [x = r, y = LLR_k3_exact, col sep=space] {figures/LLR_results_with_qucs_r.txt};
}

{\addplot [color=Cgreen, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=100,
mark phase=65
]
table [x = r, y = LLR_k3_ML, col sep=space] {figures/LLR_results_with_qucs_r.txt};
}

{\addplot [color=Cblue, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=100,
mark phase=65
]
table [x = Vin, y = Vout, col sep=space] {figures/LLR_MOS_k3.txt};
}

% {\addplot [color=Cgreen, 
% thick, 
% mark=diamond*, 
% mark options={solid, fill=white},
% every mark/.append style={scale=1},
% mark repeat=101,
% mark phase=65
% ]
% table [x = r, y = LLR_k3_ZC, col sep=space] {figures/LLR_results_with_qucs_r.txt};
% }

{\addplot [color=Cred, 
thick, 
mark=none, 
mark options={solid, fill=white},
every mark/.append style={scale=1},
mark repeat=101,
mark phase=12
]
table [x = Vin, y = Vout, col sep=space] {figures/LLR_k3_qucs.txt};
}

% PAM-8 constellation points
\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.04,0)};
% \node[anchor=north, font=\small] at (axis cs:0.04,0) {111};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.12,0)};
% \node[anchor=north, font=\small] at (axis cs:0.12,0) {110};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.2,0)};
% \node[anchor=north, font=\small] at (axis cs:0.2,0) {100};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.28,0)};
% \node[anchor=north, font=\small] at (axis cs:0.28,0) {101};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.36,0)};
% \node[anchor=north, font=\small] at (axis cs:0.36,0) {001};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.44,0)};
% \node[anchor=north, font=\small] at (axis cs:0.44,0) {000};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.52,0)};
% \node[anchor=north, font=\small] at (axis cs:0.52,0) {010};

\addplot[only marks, mark=*, mark options={scale=0.9, fill=black}] coordinates {(0.6,0)};
% \node[anchor=north, font=\small] at (axis cs:0.6,0) {011};

% \draw[red, dashed, thick] (current bounding box.south west) rectangle (current bounding box.north east);


\end{axis}
\end{tikzpicture}


==> figures/newreceiver.tikz <==
\begin{tikzpicture}


% LNA
\node[ampe, fill=blockgray] (lna) {};
\node[above=2pt of lna] {LNA};

%Antenna
% Define antenna base coordinate
\coordinate (ant) at ([xshift=-0.75\blocksep]lna.west);
% Draw antenna
\draw[line width=1.5pt] (ant) -- +(0,0.5) coordinate (ant_top); 
\draw[line width=1.5pt] (ant_top) -- +(-0.2,0.4) (ant_top) -- +(0.2,0.4); % left and right arms
\draw[arrow] (ant) -- (lna.west);

% Mixer
\node[mixercross, fill=blockgray, right=0.5\blocksep of lna] (mixer) {};
\node[above=2pt of mixer] {Mixer};

% LPF
\node[blockgray, right=0.5\blocksep of mixer] (lpf) {LPF};

% divider
\coordinate[right=0*\blocksep of lpf] (division);
\coordinate[below=0 of division] (division_down);


% Analog Demapper
\node[blockgreen, right=1*\blocksep of division_down,yshift=3pt] (a_demap) {$\mathbf{\mathrm{D}^{-1}_d}$};
\node[blockgreen, right=2pt of a_demap.west, yshift=-3pt] (a_demap1) {$\mathbf{\mathrm{D}^{-1}_d}$};
\node[below=6pt of a_demap1] {Analog Demappers};
\node[blockgreen, right=2pt of a_demap1.west, yshift=-3pt] (a_demap2) {$\mathbf{\mathrm{D}^{-1}_a}$};
\node[right=\blocksep of a_demap,yshift=-3pt] (a_llr) {$V_{\text{out}_{1,2,3}}$};

% Arrows receiver
\draw[arrow] (lna) -- (mixer);
\draw[arrow] (mixer) -- (lpf);
\draw[arrow,-] (lpf) --  (division);


\draw[arrow] (division_down) -- node[midway, above]{$V_\text{in}$} ($(a_demap.west) + (0,-3pt)$);
\draw[arrow] ($(a_demap2.east) + (0,3pt)$) -- (a_llr);


\end{tikzpicture}

==> figures/newsimulation.tikz <==
\begin{tikzpicture}

\node (b) {$b_{1,2,3}$};

\node[block,right=\blocksep of b,fill=blockgray] (map) {Mapper};

\node[add,right=\blocksep of map,fill=blockgray] (add) {};

\node[above=0.7*\blocksep of add] (noise) {$n\sim \mathcal{N}(0, \sigma^2)$};

\coordinate[right=\blocksep of add] (division);
\coordinate[right=0.05*\blocksep of division] (division_down);

% r to Vin
\node[block, inner sep = 0.2cm, align = center, right=0 of division_down,fill=blockgray] (rtov)
{$r \to V_\text{in}$\\$V_\text{in} = \alpha r+\beta$};
\node[below=2pt of rtov, align = center] {$r$ to $V_\text{in}$\\ conversion};

% Analog demapper
\node[blockgreen, right=\blocksep of rtov,yshift=3pt] (a_demap) {$\mathbf{\mathrm{D}^{-1}_d}$};
\node[blockgreen, right=2pt of a_demap.west, yshift=-3pt] (a_demap1) {$\mathbf{\mathrm{D}^{-1}_d}$};
\node[below=6pt of a_demap1] {Analog Demappers};
\node[blockgreen, right=2pt of a_demap1.west, yshift=-3pt] (a_demap2) {$\mathbf{\mathrm{D}^{-1}_a}$};

% Vout to llr
\node[block, inner sep = 0.2cm, align = center, right=1.5*\blocksep of a_demap1,fill=blockgray] (vtollr)
{$V_{\text{out}_{k}} \to \hat{\ell}_k$\\$\hat{\ell}_k = \gamma_k V_{\text{out}_k} + \zeta_k$};
\node[below=2pt of vtollr, align = center] {$V_{\text{out}_k}$ to $\hat{\ell}_k$\\ conversion};

\node[right=\blocksep of vtollr] (allr) {$\hat{\ell}_{1,2,3}$};

\draw[arrow] (b) -- (map);
\draw[arrow] (map) -- (add);
\draw[arrow] (map) -- node[midway, above]{$x$} (add);
\draw[arrow,-] (add) -- node[midway, above]{$r$} (division);

% bottom branch
\draw[arrow] (division) -- (rtov);
\draw[arrow] (rtov) -- node[midway, above]{$V_{in}$} ($(a_demap.west) + (0,-3pt)$);
\draw[arrow] ($(a_demap2.east) + (0,3pt)$) -- node[midway, above,xshift=-2pt]{$V_{\text{out}_{1,2,3}}$} (vtollr);
\draw[arrow] (vtollr) -- (allr);
\draw[arrow] (noise) -- (add);

\end{tikzpicture}

==> figures/transition1.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}

\begin{tikzpicture}

\begin{axis}[
    width=5.2cm,
    height=3.8cm,
    xlabel={$t$~$[\si{\nano\second}]$},
    ylabel = {$V_\text{out}~[\si{\volt}]$},
    xmin=0, xmax=10,
    xticklabel style={/pgf/number format/fixed, 
    font=\footnotesize},
    ytick={-0.05,-0.06,-0.07,-0.08,-0.09},
    yticklabel style={font=\footnotesize},
    grid=both,
    thick,
        legend style={
      font=\scriptsize},
    legend pos=north east,
    legend cell align=left,
    xlabel style={yshift=1ex,font=\small},
    ylabel style={yshift=-1.5ex,font=\small},
]

\addplot [color=Cred, 
very thick]
table [x expr=\thisrow{time}*1e9, y expr = \thisrow{vOut}, col sep=space] {figures/Transitiondatabjt/group_56_segment_170.txt};\addlegendentry{\footnotesize BJT};

\addplot [color=Cblue, 
very thick]
table [x expr=\thisrow{time}*1e9, y expr = (\thisrow{vOut} - 0.0164266), col sep=space] {figures/Transitiondatamos/group_56_segment_18.txt};\addlegendentry{\footnotesize MOSFET};



\end{axis}
\end{tikzpicture}%

==> figures/transition2.tikz <==
\definecolor{Cblue}{RGB}{31 119 180}
\definecolor{Cred}{RGB}{214 39 40}
\definecolor{Corange}{RGB}{255 127 14}
\definecolor{Cgreen}{RGB}{44 160 44}
\definecolor{Cpurple}{RGB}{148 103 198}
\definecolor{Cbrown}{RGB}{140 86 75}
\definecolor{Cpink}{RGB}{227 119 194}
\definecolor{Ccyan}{RGB}{23 190 207}
\definecolor{Cgray}{RGB}{127 127 127}
\definecolor{Cgray}{RGB}{0 0 0}
\definecolor{Cyellow}{RGB}{188 189 34}

\begin{tikzpicture}

\begin{axis}[
    width=5.2cm,
    height=3.8cm,
    xlabel={$t$~[\si{\nano\second}]},
    % ylabel style = {yshift=-3ex},
    xmin=0, xmax=5,
    xticklabel style={/pgf/number format/fixed, font=\footnotesize},
    ytick = {0.09,0.08,0.07,0.06,0.05},
    xtick={0,1,2,3,4,5},
    yticklabel style={font=\footnotesize},
    ymax = 0.1,
    grid=both,
    thick,
    legend pos=north east,
    legend cell align=left,
    xlabel style={yshift=1ex,font=\small},
    scaled y ticks = base 10:2,
]

\addplot [color=Cred, 
very thick]
table [x expr=\thisrow{time}*1e9, y = vOut, col sep=space] {figures/Transitiondatabjt/group_02_segment_59.txt};\addlegendentry{\footnotesize BJT};

\addplot [color=Cblue, 
very thick]
table [x expr=\thisrow{time}*1e9, y expr = \thisrow{vOut} + 0.0131162, col sep=space] {figures/Transitiondatamos/group_02_segment_226.txt};\addlegendentry{\footnotesize MOSFET};



\end{axis}
\end{tikzpicture}%

==> figures/typicalreceiver.tikz <==
\begin{tikzpicture}

% LNA
\node[ampe, fill=blockgray] (lna) {};
\node[above=2pt of lna] {LNA};

%Antenna
% Define antenna base coordinate
\coordinate (ant) at ([xshift=-0.75\blocksep]lna.west);
% Draw antenna
\draw[line width=1.5pt] (ant) -- +(0,0.5) coordinate (ant_top); 
\draw[line width=1.5pt] (ant_top) -- +(-0.2,0.4) (ant_top) -- +(0.2,0.4); % left and right arms
\draw[arrow] (ant) -- (lna.west);

% Mixer
\node[mixercross, fill=blockgray, right=0.5\blocksep of lna] (mixer) {};
\node[above=2pt of mixer] {Mixer};

% LPF
\node[blockgray, right=0.5\blocksep of mixer] (lpf) {LPF};

% divider
\coordinate[right=0.5*\blocksep of lpf] (division);
\coordinate[right=0*\blocksep of lpf] (division_up);

% ADC
\node[blockclear, fill=blockgray, right=1*\blocksep of division_up] (adcleft) {};
\node[blockclear, fill=blockgray, right=-0.01cm of adcleft] (adcright) {};
\node[blockgray, fill=none, minimum width=1.39cm, right=1*\blocksep of division_up] (adc) {ADC};

% Digital Demapper
\node[blockorange, right=0.5*\blocksep of adc,yshift=3pt] (demap) {$\mathbf{\mathrm{D}^{-1}_d}$};
\node[blockorange, right=2pt of demap.west, yshift=-3pt] (demap1) {$\mathbf{\mathrm{D}^{-1}_d}$};
\node[blockorange, right=2pt of demap1.west, yshift=-3pt] (demap2) {$\mathbf{\mathrm{D}^{-1}_d}$};
\node[below=6pt of demap1] {Digital Demappers};
\node[right=\blocksep of demap,yshift=-3pt] (llr) {$l_{1,2,3}$};

% dashed line for adc
\coordinate (separationtop) at ([yshift=1.5cm]adcleft.east);
\node[left=1pt of separationtop, yshift=-1pt] {Analog Domain};
\coordinate (separationbottom) at ([yshift=-1.5cm]adcleft.east);
\node[right=1pt of separationtop, yshift=-1pt] {Digital Domain};

% Arrows receiver
\draw[arrow] (lna) -- (mixer);
\draw[arrow] (mixer) -- (lpf);
\draw[arrow,-] (lpf) --  (division);
\draw[arrow] (division_up) -- node[midway, above]{$V_\text{in}$} (adc);
\draw[arrow] (adc) -- ($(demap.west) + (0,-3pt)$);
\draw[dotted, line width=1.5pt] (separationtop) -- (separationbottom);
\draw[arrow] ($(demap2.east) + (0,3pt)$) -- (llr);


\end{tikzpicture}

==> figures/typicalsimulation.tikz <==
\begin{tikzpicture}

\node (b) {};
\coordinate (b1) at ($(b)+(0,0.4)$);
\coordinate (b2) at ($(b)+(0,0)$);
\coordinate (b3) at ($(b)+(0,-0.4)$);

\node[block,right=0.8\blocksep of b,fill=blockgray] (map) {Mapper\\$\mathcal{M}$};

\node[add,right=\blocksep of map,fill=blockgray] (add) {};

\node[above=0.7*\blocksep of add] (noise) {$n$};

\draw[arrow,color=blockblue] (b1) -- node[pos=0.3, above,inner sep=0] {$b_1$}  (map.west |- b1);
\draw[arrow,color=blockred] (b2) -- node[pos=0.3, above,inner sep=0] {$b_2$} (map.west |- b2);
\draw[arrow,color=blockorange] (b3) -- node[pos=0.3, above,inner sep=0] {$b_3$}  (map.west |- b3);

% Digital demapper
\node[blockgray, right=0.8\blocksep of add] (demap) {$\mathcal{M}^{-1}_{\text{d}}$};
%\node[blockred, right=2pt of demap.west, yshift=-3pt] (demap1) {$\mathbf{\mathrm{D}^{-1}_d}$};
%\node[blockorange, right=2pt of demap1.west, yshift=-3pt] (demap2) {$\mathbf{\mathrm{D}^{-1}_d}$};
%\node[below=6pt of demap1] (demap3) {Digital Demappers};

\node[right=0.8\blocksep of demap] (dllr) {};
\coordinate (dllr1) at ($(dllr)+(0,0.4)$);
\coordinate (dllr2) at ($(dllr)+(0,0)$);
\coordinate (dllr3) at ($(dllr)+(0,-0.4)$);

\draw[arrow,color=blockblue] (demap.east |- dllr1) -- node[pos=0.65, above,inner sep=0] {$L_1$} (dllr1);
\draw[arrow,color=blockred] (demap.east |- dllr2) -- node[pos=0.65, above,inner sep=0] {$L_2$} (dllr2);
\draw[arrow,color=blockorange] (demap.east |- dllr3) -- node[pos=0.65, above,inner sep=0] {$L_3$} (dllr3);


\draw[arrow] (map) -- (add);
\draw[arrow] (map) -- node[midway, above]{$x$} (add);
\draw[arrow,-] (add) -- node[midway, above]{$r$} (demap);

%Top branch
\draw[arrow] (add) -- (demap);
\draw[arrow] (noise) -- (add);

%%% This part needs to be ficex

\coordinate[right=3*\blocksep of demap,  yshift=0.5cm] (division);
\coordinate[right=0.05*\blocksep of division] (division_down);

% r to Vin
\node[block, inner sep = 0.2cm, align = center, right=0 of division_down,fill=blockgray] (rtov)
{$r \to V_\text{in}$\\$V_\text{in} = \alpha r+\beta$};
\node[below=0.5pt of rtov, align = center] (textrtov) {$r$ to $V_\text{in}$\\ conversion};

% Analog demapper
\node[block, right=\blocksep of rtov, fill=blockgray] (a_demap) {$\mathcal{M}^{-1}_{\text{a}}$};
% \node[blockgreen, right=2pt of a_demap.west, yshift=-3pt] (a_demap1) {$\mathbf{\mathrm{D}^{-1}_d}$};
% \node[below=6pt of a_demap1] {Analog Demappers};
% \node[blockgreen, right=2pt of a_demap1.west, yshift=-3pt] (a_demap2) {$\mathbf{\mathrm{D}^{-1}_a}$};

% Vout to llr
\node[block, inner sep = 0.2cm, align = center, right=1.5*\blocksep of a_demap,fill=blockgray] (vtollr)
{$V_{\text{out},{k}} \to {L}_k$\\${L}_k = \gamma_k V_{\text{out},k} + \zeta_k$};
\node[below=-2pt of vtollr, align = center] (textvtollr) {$V_{\text{out},k}$ to ${L}_k$\\ conversion};

\coordinate (allr1) at ($(vtollr.west)+(0,0.45)$);
\coordinate (allr2) at ($(vtollr.west)+(0,0)$);
\coordinate (allr3) at ($(vtollr.west)+(0,-0.45)$);

\draw[arrow,color=blockblue] (a_demap.east |- allr1) -- node[pos=0.6, above,inner sep=0] {$V_{\text{out},1}$} (allr1);
\draw[arrow,color=blockred] (a_demap.east |- allr2) -- node[pos=0.6, above,inner sep=0] {$V_{\text{out},2}$} (allr2);
\draw[arrow,color=blockorange] (a_demap.east |- allr3) -- node[pos=0.6, above,inner sep=0] {$V_{\text{out},3}$} (allr3);

\draw[arrow] (rtov) -- node[midway, above]{$V_\text{in}$} (a_demap);

\coordinate (analogboxnorthwest) at ($(rtov.north west)+(-8pt,8pt)$);
\coordinate (analogboxnortheast) at ($(vtollr.north east)+(8pt,8pt)$);
\begin{scope}[on background layer]
    \node[block,
    dashed,
    fill=backwarmgray,
    fill opacity=0.5,
    inner xsep=0pt,
    inner ysep=0pt,
    fit=(analogboxnorthwest) (textvtollr) (analogboxnortheast),
    label=above:{\small{Analog Simulation Model}}
    ] (analogbox) {};
\end{scope}

\begin{scope}[on background layer]
    \node[draw,
    rounded corners=1pt,
    dashed,
    inner sep=6pt,
    fit=(demap),
    fill=backwarmgray,
    fill opacity=0.5,
    ] (demapbox) {};
\end{scope}


\draw[arrow,-,dashed] (demapbox.north east) -- (analogbox.north west);

\draw[arrow,-,dashed] (demapbox.south east) -- (analogbox.south west);

\node[left=8pt of rtov] (inpt) {};
\draw[arrow] (inpt) -- (rtov);

\coordinate (lhat1) at ($(vtollr.east)+(8pt,0.45)$);
\coordinate (lhat2) at ($(vtollr.east)+(8pt,0)$);
\coordinate (lhat3) at ($(vtollr.east)+(8pt,-0.45)$);

\draw[arrow,-,color=blockblue] (vtollr.east |- lhat1) -- (lhat1);
\draw[arrow,-,color=blockred] (vtollr.east |- lhat2) -- (lhat2);
\draw[arrow,-,color=blockorange] (vtollr.east |- lhat3) -- (lhat3);


\end{tikzpicture}

%node[]{$b_{1,2,3}$}
